Universal Local Error and Realized Amplification for the First-Order EDM Predictor

We analyze the first-order deterministic diffusion sampler of Karras et al. (2022), termed EDM, in 2-Wasserstein distance by separating two sources of error: local discretization error and its amplification by subsequent learned steps. We prove that local error admits a universal bound: for any data distribution with finite second moment, the one-step discretization error is quadratic in the step size, with an explicit constant that does not depend on the data distribution. Error propagation, in contrast, depends on the learned network. At high noise levels, we exploit the network parametrization of EDM to derive an explicit contraction criterion. At low noise levels, we measure propagation through the amplification realized on the distributions transported by the sampler; this realized amplification can be arbitrarily smaller than the worst-case Lipschitz constant. This analysis yields an $O(e^{\Lambda_K}/K)$ global discretization error for $K$ sampling steps, where $\Lambda_K$ is the low-noise log-amplification. Experiments on a one-dimensional Gaussian mixture show how measured amplification accounts for slower error decay on finite sampling grids. Diagnostics on a pretrained CIFAR-10 model illustrate related stability mechanisms without certifying the global assumptions.

==> figures/fig_one_step_decomposition.tex <==
\begingroup
\definecolor{edmExact}{HTML}{226B8E}
\definecolor{edmDisc}{HTML}{B97914}
\definecolor{edmLearn}{HTML}{76529B}
\definecolor{edmProp}{HTML}{287C68}
\definecolor{edmInk}{HTML}{26313A}
\begin{tikzpicture}[
  x=0.74cm,y=0.8cm,
  font=\small,
  every node/.style={text=edmInk},
  law/.style={draw=black!22,fill=white,rounded corners=3pt,
    minimum height=6mm,inner sep=4pt,align=center},
  source/.style={law,minimum width=12mm},
  target/.style={law,minimum width=28mm},
  transport/.style={-{Latex[length=1.4mm]},line width=.85pt},
  edm distance/.style={{Latex[length=1.2mm]}-{Latex[length=1.2mm]},
    densely dashed,line width=.85pt},
  maplabel/.style={fill=white,inner sep=1pt},
  heading/.style={font=\sffamily\footnotesize\bfseries,text=black!60}
]
\node[heading] at (-.5,4.5) {INPUT LAWS};
\node[heading] at (5.2,4.5) {TRANSPORTED LAWS};

\node[source,draw=edmExact!55,fill=edmExact!4] (mu) at (-0.9,3.6)
  {$\mu_j$};
\node[source,draw=edmProp!55,fill=edmProp!4] (muhat) at (-0.9,-1.5)
  {$\widehat\mu_j$};

\node[target,draw=edmExact!55,fill=edmExact!4] (exact) at (5.2,3.6)
  {$\mu_{j+1}=(\Psi_j)_\#\mu_j$};
\node[target,draw=edmDisc!55,fill=edmDisc!4] (oracle) at (5.2,1.9)
  {$(\Phi_j)_\#\mu_j$};
\node[target,draw=edmLearn!55,fill=edmLearn!4] (learned) at (5.2,0.2)
  {$(\widehat\Phi_j)_\#\mu_j$};
\node[target,draw=edmProp!55,fill=edmProp!4] (out) at (5.2,-1.5)
  {$\widehat\mu_{j+1}=(\widehat\Phi_j)_\#\widehat\mu_j$};

\draw[transport,edmExact] (mu.east) --
  node[maplabel,above,text=edmExact] {\tiny$\Psi_j$ (exact flow)} (exact.west);
\draw[transport,edmDisc] (mu.east)
  .. controls (2.6,3.6) and (2.6,2.1) ..
  node[maplabel,pos=.5,text=edmDisc] {\tiny$\Phi_j$ (oracle)} (oracle.west);
\draw[transport,edmLearn] (mu.south east)
  .. controls (1.9,1.1) and (2.4,.2) ..
  node[maplabel,pos=.50,text=edmLearn] {\tiny$\widehat\Phi_j$ (learned)} (learned.west);
\draw[transport,edmLearn] (muhat.east) --
  node[maplabel,below,text=edmLearn] {\tiny$\widehat\Phi_j$ (learned)} (out.west);

\draw[edm distance,black!55] (mu.south) --
  node[maplabel,left=2pt] {$e_j$} (muhat.north);
\draw[edm distance,edmDisc] (exact.south) -- (oracle.north);
\draw[edm distance,edmLearn] (oracle.south) -- (learned.north);
\draw[edm distance,edmProp] (learned.south) -- (out.north);

\node[anchor=west,align=left,text=edmDisc] at (5.3,2.7)
  {\textsf{\tiny Discretization}\\[-1pt]
  \tiny $W_2\le\delta_j$};
\node[anchor=west,align=left,text=edmLearn] at (5.3,1)
  {\tiny\textsf{Learning}\\[-1pt]
   \tiny$W_2\le a_j\|\widehat D_{\sigma_j}-D_{\sigma_j}\|$};
\node[anchor=west,align=left,text=edmProp] at (5.3,-0.7)
  {\tiny\textsf{Propagation}\\[-1pt] 
  \tiny $W_2=\gamma_j e_j$};
\draw[edmDisc!45,line width=.6pt] (5.45,2.72) -- (7.25,2.72);
\draw[edmLearn!45,line width=.6pt] (5.45,1.1) -- (7.25,1.1);
\draw[edmProp!45,line width=.6pt] (5.45,-0.63) -- (7.25,-0.63);
\end{tikzpicture}
\endgroup

